2024 NSF CSSI-Cybertraining-SCIPE PI Meeting August 12 to 13, 2024, Charlotte, NC

The second annual NSF, OAC CSSI, CyberTraining and related programs PI meeting was held August 12 to 13 in Charlotte, NC, with participation from PIs or representatives of all major awards. Keynotes, panels, breakouts, and poster sessions allowed PIs to engage with each other, NSF staff, and invited experts. The 286 attendees represented 292 awards across CSSI, CyberTraining, OAC Core, CIP, SCIPE CDSE, and related programs, and presented over 250 posters. This report documents the meetings structure, findings, and recommendations, offering a snapshot of current community perspectives on cyberinfrastructure. A key takeaway is a vibrant, engaged community advancing science through CI. AI-driven research modalities complement established HPC and data centric tools. Workforce development efforts align well with the CSSI community.

==> (inline-0) <==
\begin{tabular}{ |l |l |l |l |l  }
{\bf PARTICIPANT LAST NAME} & {\bf FIRST NAME} & {\bf AWARD \#} & {\bf AWARD TITLE} & {\bf Company} \\
%%{\bf Last Name} & {\bf First Name} & {\bf Award Number} & {\bf Award Title} & {\bf Company} \\
%{\bf AUTHORS: A to Z} & {\bf AWARD\#} & {\bf POSTER TITLE} & {\bf figshare DOI} \\
\hline

Agar & Joshua & 2320600 & MRI: Track 2 Development of a Platform for Accessible Data-Intensive Science and Engineering & Drexel University \\
Akimov & Alexey & 1924256 & CyberTraining: Pilot: Modeling Excited State Dynamics in Solar Energy Materials & University at Buffalo, SUNY \\
Akimov & Alexey & 1931366 & Elements: Libra: The Modular Software for Nonadiabatic and Quantum Dynamics & University at Buffalo, SUNY \\
Akli & Linda & 2400201 & CIU: Implementation: Medium: Computational and Data Science Curriculum Exchange Faculty Community of Practice & Texas Advanced Computing Center \\
Aksamija & Zlatan & 2302879 & CDSE: Coupled Electro-Thermal Transport in Two-Dimensional Materials and Heterostructures & University of Utah \\
Amrhein & Dan & 2311382 & Collaborative Research: Frameworks: A community platform for accelerating observationally-constrained regional oceanographic modeling & NSF NCAR \\
Andreussi & Oliviero & 2321102 & Collaborative Research: CyberTraining: Implementation: Medium: Training Users, Developers, and Instructors at the Chemistry/Physics/Materials Science Interface & Boise State University \\
Arratia & Miguel & 2311667 & Collaborative Research: Elements: Enabling Particle and Nuclear Physics Discoveries with Neural Deconvolution & UC Riverside \\
Atherton & Tim & 2003820 & Elements: Morpho-Cyberinfrastructure for scientists and engineers studying shape change & Tufts University \\
Aydin & Berkay & 2104004 & Elements: Spatiotemporal Analysis of Magnetic Polarity Inversion Lines (STEAMPIL) & Georgia State University \\

Barton & Michael & 2103905 & Frameworks: Collaborative Research: Integrative Cyberinfrastructure for Next- Generation Modeling Science & Arizona State University/CoMSES.Net \\
Bass & Steffen & 2004571 & CSSI: Frameworks: X-Ion Collisions with a Statistically and Computationally Advanced Program Envelope (X-SCAPE) & Duke University \\
Bhasi & Vivek & 1931531 & & Penn State \\
Bhatia & Sajal & 2017371 & CyberTraining: Implementation: Small: Using Problem-Based Learning for Vocational Training in Cyberinfrastructure Security at Community Colleges & Sacred Heart University \\
Bhowmick & Sanjukta & 2104076 & Collaborative Research: Framework Implementations: CSSI: CANDY: Cyberinfrastructure for Accelerating Innovation in Network Dynamics & University of North Texas \\
Bockelman & Brian & 2103963 & CSSI Elements: EWMS - Event Workflow Management Service & Morgridge Institute for Research \\
Bockelman & Brian & 2209645 & Elements: Kingfisher: Storage Management for Data Federations & Morgridge Institute for Research \\
Bouteiller & Aurelien & 1931384 & CSSI: EPEXA Ecosystem for Programming and Executing eXtreme-scale Applications & The University of Tennessee \\
Brandt & Kevin & 2227656 & RCN:CIP: A Connect.CI-based Community-Wide Mentorship Network (CCMnet) for the Advancement of Science and Engineering Research and Education & South Dakota State University \\
Brinson & Cate & 1835677 & Nanocomposites to Metamaterials: A Knowledge Graph Framework & Duke University \\
Buitrago & Paola & 2320991 & Collaborative Research: CyberTraining: Pilot: Building a strong community of computational researchers empowered in the use of novel cutting-edge technologies & Carnegie Mellon University \\
Candan & K. Selcuk & 2311716 & Elements: CausalBench: A Cyberinfrastructure for Causal-Learning Benchmarking for Efficacy, Reproducibility, and Scientific Collaboration & Arizona State University \\
Carifio & Jonathan & 2209623, 2209624, 2209625 & Collaborative Research: Elements: Enriching Scholarly Communication with Augmented Reality & Center for Astrophysics \textbar{} HarvardSmithsonian \\
Carr & Steve & 2320951 & CyberTraining: Implementation: Small: Promoting AI Readiness for Machine-Assisted Secure Data Analysis (PAIR4MASDA) & Western Michigan University \\
Carver & Jeff & 2017259 & Collaborative Research: CyberTraining: Implementation: Small: INnovative Training Enabled by a Research Software Engineering Community of Trainers (INTERSECT) & University of Alabama \\
Carver & Jeff & 2209821 & Collaborative Research: Frameworks for Intelligent Adaptive Experimentation: Enhancing and Tailoring Digital Education & University of Alabama \\
Casanova & Henri & 2103489 & Collaborative Research: Elements: Simulation-driven Evaluation of Cyberinfrastructure Systems & University of Hawaii \\
Chakraborty & Ankit & 2103524 & Elements:Software A Scalable Open-Source hp-Adaptive FE Software for Complex Multiphysics Applications & The University of Texas at Austin \\
Chakravorty & Dhruva & 2320992 & CyberTraining: Pilot: Building a strong community of computational researchers empowered in the use of novel cutting-edge technologies & Texas AM University \\
Chard & Kyle & 2004894 & Collaborative Research: Frameworks: funcX: A Function Execution Service for Portability and Performance & University of Chicago \\
Chard & Kyle & 2104008 & Frameworks: Collaborative Research: ChronoLog: A High-Performance Storage Infrastructure for Activity and Log Workloads & University of Chicago \\
Chard & Kyle & 2209919 & Collaborative Research: Sustainability: A Community-Centered Approach for Supporting and Sustaining Parsl & University of Chicago \\
Chaudhary & Vipin & 2320952 & Collaborative Research: SCIPE: Interdisciplinary Research Support Community for Artificial Intelligence and Data Sciences & Case Western Reserve University \\
Chen & Weicong & 2321123 & Cross-Layer Training of High-Performance Deep Learning Technologies and Applications for Research Workforce Development in Central Valley & University of California, Merced \\
Chilton & Lydia & 2103794 & Elements: Open-Source Cyberinfrastructure as a Decision Engine for Socioeconomic Disaster Risk & Columbia University \\
Choi & Eunseo & 2104002 & Elements: Developing an integrated modeling platform for tectonics, earthquake cycles and surface processes & The University of Memphis \\
Chourasia & Amit & 2231406 & CI CoE: SGX3 - A Center of Excellence to Extend Access, Expand the Community, and Exemplify Good Practices for CI Through Science Gateways & UCSD \\
Chourasia & Amit & 2311206, 2311207, 2311208 & Collaborative Research: Frameworks: Quakeworx - An extensible software framework for earthquake simulations & UCSD \\
Cleveland & Sean & 1931575 & Collaborative Proposal: Frameworks: Project Tapis: Next Generation Software for Distributed Research & University of Hawaii - System \\
Cleveland & Sean & 2118222 & CyberTraining: Implementation: Medium: Cyberinfrastructure Training to Advance Environmental Science & University of Hawaii - System \\
Closser & Kristi & 2417553 & CyberTraining: Implementation: Medium: ChemCompute: Computational Chemistry for Undergraduate Education and Research & California State University, Fresno \\
Codoni & David & 2310909 & Collaborative Research: Frameworks: A multi-fidelity computational framework for vascular mechanobiology in SimVascular & Stanford University \\
Coles & Victoria & 2321008 & Collaborative Research: SCIPE: Enhancing the Transdisciplinary Research Ecosystem for Earth and Environmental Science with Dedicated Cyber Infrastructure Professionals & University of Maryland\par{} Center for Environmental Science \\
Combs & Jane & 2320953 & Collaborative Research: SCIPE: Interdisciplinary Research Support Community for Artificial Intelligence and Data Sciences & University of Cincinnati \\
Corbin & Nicole & 2319979 & CyberTraining: Pilot: Machine Learning Foundations and Applications in the Earth Systems Sciences & University Corporation for Atmospheric Research (UCAR) \\
Crawford & Daniel & 2136142 & S2I2: Impl: The Molecular Sciences Software Institute & Virginia Tech \\
Crawford & Daniel & 2321044 & CyberTraining: Implementation: Medium: Transforming the Molecular Science Research Workforce through Integration of Programming in University Curricula & Virginia Tech \\
Crichigno & Jorge & 2118311 & CyberTraining: Implementation: Small: Cybertraining on P4 Programmable Devices using an Online Scalable Platform with Physical and Virtual Switches and Real Protocol Stacks & University of South Carolina \\
Crichigno & Jorge & 2403360 & OAC Core: Enhancing Network Security by Implementing an ML Malware Detection and Classification Scheme in P4 Programmable Data Planes and SmartNICs & University of South Carolina \\
Crosby & Lonnie & 2230106 & Collaborative Research: CyberTraining: CIP: A Cross-Institutional Research Engagement Network for CI Facilitators & University of Tennessee, Knoxville \\
CROZIER & PETER & 2104105 & Elements: Collaborative Research: Community-driven Environment of AI-powered Noise Reduction Services for Materials Discovery from Electron Microscopy Data & Arizona State University \\
Cui & Hantao & 2319895 & Collaborative Research: CyberTraining: Pilot: PowerCyber: Computational Training for Power Engineering Researchers & North Carolina State University \\
Cui & Suxia & 2321111 & Collaborative Research: Train the Trainers as Next Generation Leaders in Data Science for Cybersecurity for Underrepresented Communities & Prairie View AM University \\
D'Orazio & Vito & 2311142 & Frameworks: Infrastructure for Political and Social Event Data Using Machine Learning & West Virginia University \\
Davidson & Drew & 2311819 & Collaborative Research: Frameworks: Automated Quality Assurance and Quality Control for the StraboSpot Geologic Information System and Observational Data & University of Kansas \\
Deelman & Ewa & 2103508 & Collaborative Research: Elements: Simulation-driven Evaluation of Cyberinfrastructure Systems & University of Southern California \\
Deelman & Ewa & 2320375 & Collaborative Research: CyberTraining: Implementation: Medium: CyberInfrastructure Training and Education for Synchrotron X-Ray Science (X-CITE) & University of Southern California \\
Denolle & Marine & 2103494 & Seismic COmputational Platform for Empowering Discovery & U Washington \\
Denolle & Marine & 2103621 & Seismic Computational Platform for Empowering Discovery & U Washington \\
Denolle & Marine & 2103701 & Seismic COmputational Platform for Empowering Discovery & U Washington \\
Denolle & Marine & 2103741 & Seismic COmputational Platform for Empowering Discovery & U Washington \\
Denolle & Marine & 2104052 & Seismic COmputational Platform for Empowering Discovery & U Washington \\
Deppe & Nils & 2209655 & Collaborative Research: Elements: A task-based code for multiphysics problems in astrophysics at exascale & Cornell University \\
DePrince & Eugene & 2103705 & Collaborative Proposal: Frameworks: Sustainable Open-Source Quantum Dynamics and Spectroscopy Software & Florida State University \\
Di & Sheng & 2104023, 2247080 & CSSI: Elements: ROCCI: Integrated Cyberinfrastructure for In Situ Lossy Compression Optimization Based on Post Hoc Analysis Requirements & University of Chicago \\
Dong & Wenqian & 2417849 & Collaborative Research: CyberTraining: Implementation: Medium: EcoTern: Pioneering a CI Workforce for Sustainable and Transdisciplinary Environmental Science Research & Oregon State University \\
Dunbar & Oliver & 1835576 & Data-Driven Earth System Modeling & California Institute of Technology \\
Dunbar & Oliver & 1835860 & Data-Driven Earth System Modeling & California Institute of Technology \\

\end{tabular}
}
\end{center}
\end{sidewaystable}

\pagebreak
\begin{sidewaystable}
\begin{center}
\resizebox{\textheight}{!}{
\begin{tabular}{ |l |l |l |l |l  }
{\bf PARTICIPANT LAST NAME} & {\bf FIRST NAME} & {\bf AWARD \#} & {\bf AWARD TITLE} & {\bf Company} \\
%%{\bf Last Name} & {\bf First Name} & {\bf Award Number} & {\bf Award Title} & {\bf Company} \\
%{\bf AUTHORS: A to Z} & {\bf AWARD\#} & {\bf POSTER TITLE} & {\bf figshare DOI} \\
\hline
Eisma & Jessica & 2230054 & CyberTraining: Pilot: Justice in Data: An intensive, mentored online bootcamp developing FAIR data competencies in undergraduate researchers in the water and energy sectors & University of Texas at Arlington \\
Esfarjani & Keivan & 2103989 & ELEMENTS: Anharmonic formalism and codes to calculate thermal transport and phase change from first-principles calculations & University of Virginia \\
Evans & John & 2104106 & Collaborative Research: Elements: EXHUME: Extraction for High-Order Unfitted Finite Element Methods & University of Colorado Boulder \\
Figueiredo & Renato & 2311123 & Collaborative Research: Elements: FaaSr: Enabling Cloud-native Event-driven Function-as-a-Service Computing Workflows in R & University of Florida \\
Figueiredo & Renato & 2311124 & Collaborative Research: Elements: FaaSr: Enabling Cloud-native Event-driven Function-as-a-Service Computing Workflows in R & University of Florida \\
Foster & Ian & 2209892 & Frameworks: Garden: A FAIR Framework for Publishing and Applying AI Models for Translational Research in Science, Engineering, Education, and Industry & University of Chicago and Argonne National Laboratory \\
Ganapati & Sukumar & 1924154 & CyberTraining: Implementation: Medium: Advanced Cyber Infrastructure Training in Policy Informatics & Florida International University \\
Gates & Mark & 2004541 & Collaborative Research: Frameworks: Basic ALgebra LIbraries for Sustainable Technology with Interdisciplinary Collaboration (BALLISTIC) & University of Tennessee \\
Georgoulis & Manolis & 2104004 & Elements: Spatiotemporal Analysis of Magnetic Polarity Inversion Lines (STEAMPIL) & Johns Hopkins Applied Physics Laboratory \\
Gerber & Edwin & 2004572 & Collaborative Research: Framework: Improving the Understanding and Representation of Atmospheric Gravity Waves using High-Resolution Observations and Machine Learning & New York University \\
Gesing & Sandra & 2231406 & CI CoE: SGX3 - A Center of Excellence to Extend Access, Expand the Community, and Exemplify Good Practices for CI Through Science Gateways & US Research Software Engineer Association \\
Giustino & Feliciano & 2103991 & Frameworks: An Interoperable Software Ecosystem for Many-Body Electronic Structure Calculations & UT Austin \\
Griffith & Boyce & 1931516 & Multiphase Fluid-Structure Interaction Software Infrastructure to Enable Applications in Medicine, Biology, and Engineering & University of North Carolina at Chapel Hill \\
Guan & Qiang & 2230111 & CyberTraining: Implementation: Small: Interactive and Integrated Training for Quantum Application Developers across Platforms & Kent State University \\
Gull & Emanuel & 2310582 & Elements: Embedding Framework for Quantum Many-Body Simulations & University of Michigan \\
Haas & Roland & 2004879 & Collaborative Research: Frameworks: The Einstein Toolkit ecosystem: Enabling fundamental research in the era of multi-messenger astrophysics & University of Illinois \\
Haas & Roland & 2310548 & Elements: An initial value solver for the era of multi-messenger astrophysics & University of Illinois \\
Hamilton & Kathryn & 2311928 & Frameworks: An Advanced Cyberinfrastructure for Atomic, Molecular, and Optical Science (AMOS): Democratizing AMOS for Research and Education & University of Colorado Denver \\
He & Suining & 2118102 & CyberTraining: Pilot: Cyberinfrastructure Training in Computer Science and Geoscience & University of Connecticut \\
He & Xubin & 2311758 & Collaborative Research: Elements: ProDM: Developing A Unified Progressive Data Management Library for Exascale Computational Science & Temple University \\
Heffernan & Neil & 1931523 & Title:Collaborative Research: Frameworks: Cyber Infrastructure for Shared Algorithmic and Experimental Research in Online Learning & Worcester Polytechnic Institute \\
Heinz & Hendrik & 1931587 & CSSI Framework: Cyberloop for Accelerated Bionanomaterials Design & University of Colorado Boulder \\
Heyden & Matthias & 2311372 & Elements: Streaming Molecular Dynamics Simulation Trajectories for Direct Analysis: Applications to Sub-Picosecond Dynamics in Microsecond Simulations & Arizona State University \\
Hillery & Elizabett & 2321090 & Collaborative Research: SCIPE: CyberInfrastructure Professionals InnoVating and brOadening the adoption of advanced Technologies (CI PIVOT) & Purdue University \\
Howard & Michael & 2310724 & Collaborative Research: Elements: Multiparticle collision dynamics simulations of mesoscale hydrodynamic interactions in complex soft materials and environments & Auburn University \\
Howard & Michael & 2310725 & Collaborative Research: Elements: Multiparticle collision dynamics simulations of mesoscale hydrodynamic interactions in complex soft materials and environments & Auburn University \\
Hu & Ming & 2311202 & Collaborative Research: Elements: Phonon Database Generation, Analysis, and Visualization for Data Driven Materials Discovery & University of South Carolina \\
Hudak & David & 1835725 & Frameworks: Software NSCI-Open OnDemand 2.0: Advancing Accessibility and Scalability for Computational Science through Leveraged Software Cyberinfrastructure & Ohio Supercomputer Center \\
Hudak & David & 2320954 & Collaborative Research: SCIPE: Interdisciplinary Research Support Community for Artificial Intelligence and Data Sciences & Ohio Supercomputer Center \\
Hutton & Eric & 2104102 & Collaborative Research: Frameworks: OpenEarthscape - Transformative Cyberinfrastructure for Modeling and Simulation in the Earth-Surface Science Communities & University of Colorado \\
Jafarzadeh & Ashkan & 2311527 & Enabling High Precision Citizen Science Photometry from Wide Field Color Images & University of Texas at Dallas \\
Jawed & Khalid & 2209782 & Collaborative Research: Elements: Discrete Simulation of Flexible Structures and Soft Robots & University of California, Los Angeles \\
Jee & Kangkook & 2321117 & CyberTraining:Pilot:CyberTraining for Space CI in Low Earth Orbit (LEO) & The University of Texas at Dallas \\
Jiang & Weiwen & 2320957 & CyberTraining: Pilot: Quantum Research Workforce Development on End-to-End Quantum Systems Integration & George Mason University \\
Kalyanam & Rajesh & 2311762 & Elements: Science-i Cyberinfrastructure for Forest Ecosystem Research & Purdue University \\
Kandasamy & Nagarajan & 2209745 & Elements: Software Infrastructure for Programming and Architectural Exploration of Neuromorphic Computing Systems & Drexel University \\
Karagiorgi & Georgia & 2209917 & Elements: RAD Discoveries for Fundamental Physics & Columbia University \\
Katsavounidis & Erik & 1931469 & Collaborative Research: Frameworks: Machine learning and FPGA computing for real-time applications in big-data physics experiments & MIT \\
Katz & Daniel S. & 2004932 & Collaborative Research: Frameworks: funcX: A Function Execution Service for Portability and Performance & University of Illinois \\
Katz & Daniel S. & 2209920 & Collaborative Research: Sustainability: A Community-Centered Approach for Supporting and Sustaining Parsl & University of Illinois \\
Kerzendorf & Wolfgang & 2311323 & Elements: The TARDIS radiative transfer framework - A modeling toolkit for transients & Michigan State University \\
Kim & Hyesoon & 2103951 & Elements:Open-source hardware and software evaluation system for UAV & Georgia Tech \\
Kline Struhl & Melissa & 2209756 & CSSI Frameworks: Cyberinfrastructure for Remote Data Collection with Children & MIT \\
Knepley & Matthew & 1931524 & Collaborative Research: Frameworks: Multiphase Fluid-Structure Interaction Software Infrastructure to Enable Applications in Medicine, Biology, and Engineering & University at Buffalo \\
Knepper & Richard & 2209711 & Frameworks: Large Scale Atmospheric Research Using an Integrated WRF Modeling, Visualization, and Verification Container Framework (I-WRF) & Cornell University \\
Knepper & Richard & 2320977 & CyberTraining: Pilot: HPC ED: Building a Federated Repository and Increasing Access through Cybertraining & Cornell University \\
Knight & Christopher & 2311260 & Frameworks: Data-Driven Software Infrastructure for Next-Generation Molecular Simulations & University of Chicago/Argonne \\
Kumar & Ratnesh & 2004766 & Elements: Agricultural Cyber-infrastructure support for Field and Grid Modeling, and Runtime Decision-Making & Iowa State Univ of Science and Technology \\
Kumar & Krishna & 2103937 & Elements: Cognitasium - Enabling Data-Driven Discoveries in Natural Hazards Engineering & University of Texas at Austin \\
Kumar & Krishna & 2229702 & POSE: Phase I: Tuitus - A sustainable, inclusive, open ecosystem for Natural Hazards Engineering & University of Texas at Austin \\
Kumar & Krishna & 2321040 & SCIPE: Chishiki.ai: A sustainable, diverse, and integrated CIP community for Artificial Intelligence in Civil and Environmental Engineering & University of Texas at Austin \\
Lahoti & Radha Manoj & 2209782 & Collaborative Research: Elements: Discrete Simulation of Flexible Structures and Soft Robots & University of California Los Angeles \\
Lange & David & 2311471 & CLAD Enabling Differentiable Programming in Science & Princeton University \\
Lejeune & Emma & 2310771 & Elements: Curating and Disseminating Solid Mechanics Based Benchmark Datasets & Boston University \\
Lele & Sanjiva & 2103509 & Adaptive Multi-resolution High-order Solver for Multiphase Compressible Flows on Heterogeneous Platforms & Stanford University \\
Lemson & Gerard & 2311791 & Open SciServer: A Sustainable Data-Driven Science Platform & the Johns Hopkins University \\
Lewis & Thu-Mai & 2209630 & Collaborative Research: Elements: TRAnsparency CErtified (TRACE): Trusting Computational Research Without Repeating It & University of North Carolina at Chapel Hill \\
Li & Dong & 2104116 & Collaborative Research: Elements: SciMem: Enabling High Performance Multi-Scale Simulation on Big Memory Platforms & University of California, Merced \\
Li & Wenwen & 2230034 & Collaborative Research: CyberTraining: Implementation: Medium: Cyber2A: CyberTraining on AI-driven Analytics for Next Generation Arctic Scientists & Arizona State University \\
Liang & Xu & 2209833 & Collaborative Research: Frameworks: Building a collaboration infrastructure: CyberWater sustainable data/model integration framework & University of Pittsburgh \\
Liang & Xin & 2311756 & Collaborative Research: Elements: ProDM: Developing A Unified Progressive Data Management Library for Exascale Computational Science & University of Kentucky \\
Liang & Xin & 2330364 & Collaborative Research: CyberTraining: Pilot: Research Workforce Development for Deep Learning Systems in Advanced GPU Cyberinfrastructure & University of Kentucky \\
Lindner & Peggy & 2321110 & Collaborative Research: CyberTraining: Implementation: Small: Train the Trainers as Next Generation Leaders in Data Science for Cybersecurity for Underrepresented Communities & University of Houston \\
Lindzey & Laura & 2209726 & Elements: Making Ice Penetrating Radar More Accessible: A tool for finding, downloading and visualizing georeferenced radargrams within the QGIS ecosystem & University of Washington Applied Physics Laboratory \\
Liu & Dunyu & 2209807 & Collaborative Research: Elements: Monitoring Earth Surface~ Deformation with the Next Generation of InSAR Satellites: GMTSAR & University of Texas \\
Liu & Qianqian & 2230046 & Collaborative Research: CyberTraining: Pilot: A Cybertraining Program to Advance Data Acquisition, Processing, and Machine Learning-based & University of North Carolina Wilmington \\
Logan & Luke & 2313154 & OAC Core: LABIOS: Storage Acceleration via Data Labeling and Asynchronous I/O & Illinois Institute of Technology \\
Lou & Helen & 2321055 & CyberTraining: Pilot: Interdisciplinary Cybersecurity Education to Support Critical Energy and Chemical Infrastructure & Lamar University \\
Lowe-Power & Jason & 2311888 & Collaborative Research: Frameworks: Advancing Computer Hardware and Systems' Research Capability, Reproducibility, and Sustainability with the gem5 Simulator Ecosystem & UC, Davis \\
Lu & Yung Hsiang & 2104709 & CDSE: Collaborative: Cyber Infrastructure to Enable Computer Vision Applications at the Edge Using Automated Contextual Analysis & Purdue University \\
Lu & Yung Hsiang & 2107230 & Collaborative Research: OAC Core: Advancing Low-Power Computer Vision at the Edge & Purdue University \\
Lu & Xiaoyi & 2321123 & CyberTraining: Pilot: Cross-Layer Training of High-Performance Deep Learning Technologies and Applications for Research Workforce Development in Central Valley & University of California, Merced \\
Lu & Guoyu & 2334690 & Elements: A Deep Neural Network-based Drone (UAS) Sensing System for 3D Crop Structure Assessment & University of Georgia \\
Lv & Qin "Christine" & 2311843 & Elements: Development of /cyberinfrastructure to establish a scalable application of self-supervised machine learning for over a decade of NOAA's water column sonar data & University of Colorado Boulder \\
Lynch & Ben & 2320769 & Cyber Training Pilot: Breaking the Compute Barrier, Upskilling Agri-Food Researchers to Utilize HPC Resources & University of Minnesota \\

\end{tabular}
}
\end{center}
\end{sidewaystable}

 \pagebreak
\begin{sidewaystable}
\begin{center}
\resizebox{\textheight}{!}{
\begin{tabular}{ |l |l |l |l |l  }
{\bf PARTICIPANT LAST NAME} & {\bf FIRST NAME} & {\bf AWARD \#} & {\bf AWARD TITLE} & {\bf Company} \\
\hline
Machi & Dustin & 1916805 & CINES: A Scalable Cyberinfrastructure for Sustained Innovation in Network Engineering and Science & University of Virginia \\
Maffeo & Christopher & 2311550 & Elements: Enabling multi-resolution simulations at the interface of biology and nanotechnology with ARBD & University of Illinois at Urbana-Champaign \\
Mandal & Subhasish & 2311558 & Collaborative Research: Elements: Building an open source DFT+eDMFT database for quantum materials & West Virginia University \\
Mandal & Anirban & 2320373 & Collaborative Research: CyberTraining: Implementation: Medium: CyberInfrastructure Training and Education for Synchrotron X-Ray Science (X-CITE) & UNC Chapel Hill \\
Manning & T. Andrew & 2103680 & Frameworks: MUSES, Modular Unified Solver of the Equation of State & National Center for Supercomputing Applications, University of Illinois Urbana-Champaign \\
Marru & Suresh & 2209872 & Collaborative Research: Frameworks: Cybershuttle: An end-to-end Cyberinfrastructure Continuum to accelerate Discovery in Science and Engineering & Georgia Tech \\
Martiniani & Stefano & 2311632 & GOALI: Frameworks: At-Scale Heterogeneous Data based Adaptive Development Platform for Machine-Learning Models for Material and Chemical Discovery & New York University \\
May & Ryan & 2103682 & Elements: Scaling MetPy to Big Data Workflows in Meteorology and Climate Science & UCAR \\
McCully & Curtis & 2311355 & Frameworks: SCiMMA: Real-time Orchestration of Multi-Messenger Astrophysical Observations & Las Cumbres Observatory \\
McHenry & Kenton & 2230035 & Collaborative Research: CyberTraining: Implementation: Medium: Cyber2A: CyberTraining on AI-driven Analytics for Next Generation Arctic Scientists & University of Illinois \\
Meneveau & Charles & 2103874 & Frameworks: Advanced Cyberinfrastructure for Sustainable Community Usage of Big Data from Numerical Fluid Dynamics Simulations & Johns Hopkins University \\
Menzies & Tim & 1931425 & Elements: Can Empirical SE be Adapted to Computational Science? & Nc State University \\
Merz & Kenneth & 2209717 & Collaborative Research: Frameworks: Interoperable High-Performance Classical, Machine Learning and Quantum Free Energy Methods in AMBER & MSU \\
Mills & William & 2311919 & Sustainability: Long-term Deployment Sustainability Strategy for Argovis & University of Colorado \\
Moore & Shirley & 2311708 & Collaborative Research: Frameworks: Scalable Performance and Accuracy analysis for Distributed and Extreme-scale systems (SPADE) & University of Texas at El Paso \\
Moreno-Centeno & Erick & 1835499 & Elements: Software: Roundoff-Error-Free Algorithms for Large-Scale, Sparse Systems of Linear Equations and Optimization & Texas AM University \\
Morgan & Dane & 1931306 & Collaborative Research: Framework: Machine Learning Materials Innovation Infrastructure & Univ of Wisconsin - Madison \\
Morgan & Dane & 2017072 & The Informatics Skunkworks Program for Undergraduate Research at the Interface of Data Science and Materials Science and Engineering & Univ of Wisconsin - Madison \\
Morse & David & 2103627 & Elements: Open-sources tools for block polymer phase behavior & University of Minnesota \\
Nadeem & Tamer & 2212424 & OAC Core: MedKnights - Towards Secure and Flexible Medical IoT (IoMT) Infrastructure using Generative Adversarial Networks & Virginia Commonwealth University \\
Nakano & Aiichiro & 2118061 & Collaborative Research: CyberTraining: Implementation: Medium: Cyber Training on Materials Genome Innovation for Computational Software (CyberMAGICS) & University of Southern California \\
Narayanan & Sri Hari Krishna & 2104068 & Collaborative Research: Frameworks: Convergence of Bayesian inverse methods and scientific machine learning in Earth system models through universal differentiable programming & Argonne National Laboratory, UChicago CASE \\
Nawab & Faisal & 2321121 & Collaborative Research: CyberTraining: Pilot: Cybertraining to Develop FAIR Data Competencies for Bioengineering Students & University of California, Irvine \\
Neeman & Henry & 2118193 & CyberTraining: Pilot: A Professional Development and Certification Program for Cyberinfrastructure Facilitators & University of Oklahoma \\
Negrut & Dan & 2209791, 2209792, 2209793, 2209794, 2209795 & Collaborative Research: Frameworks: Simulating Autonomous Agents and the Human-Autonomous Agent Interaction & University of Wisconsin-Madison \\
Ni & Zhen & 1949921 & Collaborative Research: CyberTraining: Implementation: Small: Multi-disciplinary Training of Learning, Optimization and Communications for Next Generation Power Engineers & Florida Atlantic University \\
Ni & Zhen & 2320972 & Collaborative Research: Implementation: Medium: Secure, Resilient Cyber-Physical Energy System Workforce Pathways via Data-Centric, Hardware-in-the-Loop Training & Florida Atlantic University \\
Nicolae & Bogdan & 2411386 & VLCC-States: Versioned Lineage-Driven Checkpointing of Composable States & University of Chicago \\
Niu & Wei & 2403090 & Collaborative Research: OAC Core: CropDL - Scheduling and Checkpoint/Restart Support for Deep Learning Applications on HPC Clusters & University of Georgia \\
North & Chris & 2004014, 2003800, 2003387 & Collaborative Research: CSSI Frameworks: SAGE3: Smart Amplified Group Environment for Harnessing the Data Revolution & Virginia Tech \\
Olaya & Paula & 2103845 & Collaborative Research: Elements: SENSORY: Software Ecosystem for kNowledge diScOveRY - a data-driven framework for soil moisture applications & University of Tennessee, Knoxville \\
Ou & Ge & 2004658 & Elements: Open Access Data Generation Engine for Bulk Power System under Extreme Windstorms & University of FLorida \\
Pallickara & Shrideep & 1931363 & Frameworks: Collaborative Proposal: Software Infrastructure for Transformative Urban Sustainability Research. & Colorado State University \\
Panda & Dhabaleswar K (DK) & 2311830 & Collaborative Research: Frameworks: Performance engineering scientific applications with MVAPICH and TAU using emerging communication primitives & The Ohio State University \\
Pantano-Rubino & Carlos & 2320943 & Pilot: Fostering Computational Excellence (FOCEX): Addressing the Disconnect between Advanced CyberInfrastructure and Educational Preparedness & University of Southern California \\
Park & Seung-Jong & 2403399 & Collaborative Research: OAC: Core: Harvesting Idle Resources Safely and Timely for Large-scale AI Applications in High-Performance Computing Systems & Missouri University of Science and Technology \\
Pascucci & Valerio & 2138811 & OAC: Piloting the National Science Data Fabric: A Platform Agnostic Testbed for Democratizing Data Delivery & CEDMAV, University of Utah \\
Patel & Vivak & 2309445 & Collaborative Research: Elements: A Cyberlaboratory for Randomized Numerical Linear Algebra & University of Wisconsin, Madison \\
Patra & Abani & 2004826 - 1928406 & GLAcier Feature Tracking testkit (GLAFT): a statistically and physically based framework for evaluating glacier velocity products derived from optical satellite image feature tracking & Tufts University \\
Patra & Abani & 2004826 - 2004302 & Firn aquifer water discharges into crevasses across Southeast Greenland & Tufts University \\
Patra & Abani & 2004826 2125974 2004302 & GHub : Building a glaciology gateway to unify a community & Tufts University \\
Peng & Shiyu & 2209262 & Elements: The PERTURBO Package: A Community Code for Electron Interactions and Dynamics in Materials & California Institute of Technology \\
Philippov & Alexander & 2311800 & Elements: Entity: Radiative General-Relativistic Particle-in-cell Toolkit for Extreme Plasma Astrophysics & University of Maryland \\
Phillips & Daniel & 2004601 & Frameworks: Bayesian Analysis of Nuclear Dynamics & Ohio University \\
Piper & Mark & 2103878 & Frameworks: Collaborative Research: Integrative Cyberinfrastructure for Next-Generation Modeling Science & University of Colorado Boulder \\
Piper & Mark & 2118171 & Collaborative Research: CyberTraining: Pilot: A Cybertraining Program to Advance Knowledge and Equity in the Geosciences & University of Colorado Boulder \\
Pivarski & Jim & 2103945 & Framework: Awkward Arrays - Accelerating scientific data analysis on irregularly shaped data & Princeton University \\
Puri & Satish & 2344585 & Collaborative Research: OAC: Approximate Nearest Neighbor Similarity Search for Large Polygonal and Trajectory Datasets & Missouri University of Science and Technology \\
Purwanto & Wirawan & 2320998 & T3-CIDERS: A Train-the-Trainer Approach to Fostering CI- and Data-Enabled Research in Cybersecurity & Old Dominion University \\
Quinn & Daven & 2311091 & Collaborative Research: Elements: Linking geochemical proxy records to crustal stratigraphic context via community-interactive cyberinfrastructure & University of Wisconsin Madison \\
Quinn & Daven & 2311092 & Collaborative Research: Elements: Linking geochemical proxy records to crustal stratigraphic context via community-interactive cyberinfrastructure & University of Wisconsin, Madison \\
Rafique & M. Mustafa & 2411387 & Collaborative Research: Elements: VLCC-States: Versioned Lineage-Driven Checkpointing of Composable States & Rochester Institute of Technology \\
Ramanujan & Raghuram & 2311263 & Elements: Portable Machine Learning Models for Experimental Nuclear Physics & Davidson College \\
Randall & David & 2005137 & Collaborative Research: Frameworks: Community-Based Weather and Climate Simulation With a Global Storm-Resolving Model & Colorado State University \\
Rashidi & Abbas & 2229603 & Collaborative Research: CyberTraining: Implementation: Medium: CyberTraining of Construction (CyCon) Research Workforce Through an Educational and Community Engagement Platform
 & University of Utah \\
Roberts & Amy & 2017760 & CyberTraining: Implementation: Small: Enabling Dark Matter Discovery through Collaborative Cybertraining & CU Denver \\
Roberts & Amy & 2104003 & Collaborative Research: Elements: Shared Data-Delivery Infrastructure to Enable Discovery with Next Generation Dark Matter and Computational Astrophysics Experiments & CU Denver \\
Roberts & Amy & 2411546 & Collaborative Research: Elements: Shared Data-Delivery Infrastructure to Enable Discovery with Next Generation Dark Matter and Computational Astrophysics Experiments & CU Denver \\
Rodriguez & Meghan & 2230127 & CyberTraining: CIP: Training and Developing a Research Computing and Data CI Professionals (RCD-CIP) Community & Tufts University \\
Ruan & Xiulin & 2311848 & Elements: FourPhonon: A Computational Tool for Higher-Order Phonon Anharmonicity and Thermal Properties & Purdue University \\
Safronova & Marianna & 2209639 & Elements: Scalable and Automated Atomic Portal - Bridging the Gap Between Research Codes and User Community & University of Delaware \\
Samadi & Vidya & 2320979 & Collaborative Research: CyberTraining: Implementation: Small: Inclusive Cyberinfrastructure and Machine Learning Training to Advance Water Science Research & Clemson University \\
Saule & Erik & 1924057 & Collaborative Proposal: CyberTraining: Pilot: Aligning Learning Materials with Curriculum Standards to Integrate Parallel and Distributed Computing Topics in Early CS Education & UNC Charlotte \\
Schaffner & David & 1931388 & Collaborative Research: Frameworks: An open source software ecosystem for plasma physics & Bryn Mawr College \\
Schreiner & Henry & 2209877 & Elements: Simplifying Compiled Python Packaging in the Sciences & Princeton University \\
Schuchart & Joseph & 1931387 & Collaborative Research: Frameworks: Production quality Ecosystem for Programming and Executing eXtreme-scale Applications (EPEXA) & Stony Brook University \\
Shao & Yihan & 2311442 & Elements: An Integrated Software Platform for Simulating Polariton Photochemical and Photophysical Processes & University of Oklahoma \\
Shephard & Mark & 2209471 & Collaborative Research: Frameworks: A Software Ecosystem for Plasma Science and Space Weather Applications & Rensselaer Polytechnic Institute \\
Shephard & Mark & 2209472 & Collaborative Research: Frameworks: A Software Ecosystem for Plasma Science and Space Weather Applications & Rensselaer Polytechnic Institute \\
Shu & Tong & 2306184 & Collaborative Research: CyberTraining: Pilot: Research Workforce Development for Deep Learning Systems in Advanced GPU Cyberinfrastructure & University of North Texas \\
Simoneau & Eric & 2118302 & CyberTraining: Implementation: Medium: Collaborative Research: Computational and Data-Centric Ecology Training & 33Sigma Learning Labs \\
Simoneau & Eric & 2118305 & CyberTraining: Implementation: Medium: Collaborative Research: Computational and Data-Centric Ecology Training & 33Sigma Learning Labs \\
Simpson & Isla & 2004575 & Elements: Cyberinfrastructure for streamlining coupled simplified climate modeling within the Community Earth System Model & NSF NCAR \\
Simpson & Isla & 2311376 & Atmospheric Physics Needs for Community Climate Modeling & NSF NCAR \\
Sinkovits & Robert & 2104104 & Elements: Spatial Ecology Gateway & University of California, San Diego \\
Sinkovits & Robert & 2320934 & CyberTraining: Implementation: Small: COMPrehensive Learning for end-users to Effectively utilize CyberinfraStructure (COMPLECS) & University of California, San Diego \\
Sisneros & Robert & 2209767 & Collaborative Research: Elements: Towards A Scalable Infrastructure for Archival and Reproducible Scientific Visualizations & National Center for Supercomputing Applications \\
Snapp-Childs & Winona & 2138307 & Track 3: COre National Ecosystem for CyberinfrasTructure (CONECT) & Indiana University \\
Snapp-Childs & Winona & 2227627 & RCN:CIP: Midwest Research Computing and Data Consortium & Indiana University \\
Snapp-Childs & Winona & 2321091 & Collaborative Research: SCIPE: CyberInfrastructure Professionals InnoVating and brOadening the adoption of advanced Technologies (CI PIVOT) & Indiana University \\
Snapp-Childs & Winona & 2321091 & Collaborative Research: SCIPE: CyberInfrastructure Professionals InnoVating and brOadening the adoption of advanced Technologies (CI PIVOT) & Indiana University \\
Son & Seung Woo & 2312982 & OAC Core: Improving Data Integrity for HPC Datasets using Sparsity Profile & University of Massachusetts Lowell \\
Song & Carol & 1835822 & Framework: Data: HDR: Extensible Geospatial Data Framework towards FAIR (Findable, Accessible, Interoperable, Reusable) Science & Purdue University \\
Song & Yang & 2230046 & Collaborative Research: CyberTraining: Pilot: A Cybertraining Program to Advance Data Acquisition, Processing, and Machine Learning-based Modeling in Marine Science & UNC Wilmington \\
Song & Houbing & 2309760 & Collaborative Research: CyberTraining: Pilot: Operationalizing AI/Machine Learning for Cybersecurity Training & University of Maryland, Baltimore County \\
Speyer & Gil & 2230108 & A Cross-Institutional Research Engagement Network for CI Facilitators & Arizona State University \\
Srivastava & Ankit & 2321005 & CyberTraining: Implementation: Medium: Computational Materials Science Summer School - Fostering Accelerated Scientific Techniques (CMS3-FAST) & Texas AM University \\
Stamper & John & 2209819 & Collaborative Research: Frameworks for Intelligent Adaptive Experimentation: Enhancing and Tailoring Digital Education & Carnegie Mellon University \\
Stanzione & Dan & 2321040 & SCIPE: Chishiki.ai: A sustainable, diverse, and integrated CIP community for Artificial Intelligence in Civil and Environmental Engineering & The University of Texas at Austin \\
Stoeger & Thomas & 2410335 & Frameworks: Born Physical, Studied Digitally (BP/SD) & Northwestern University \\
Strachan & Scotty & 2209806 & CSSI: Elements: Innovating for Edge-to-Edge Climate Services & Nevada System of Higher Education \\
Street & Rachel & 2209852 & Frameworks: Target and Observation Manager Systems for Multi-Messenger and Time Domain Science & Las Cumbres Observatory \\
Sun & Ziheng & 2117834 & CyberTraining: Implementation: Medium: Machine Learning Training and Curriculum Development for Earth Science Studies & George Mason University \\
Sun & Wenhao & 2209423 & Elements: Data Driven Autonomous Thermodynamic and Kinetic Model Builder for Microstructural Simulations & University of Michigan \\
Sun & Hongyue & 2230025 & CyberTraining: Implementation: Small: Infrastructure Cybersecurity Curriculum Development and Training for Advanced Manufacturing Research Workforce & University of Georgia \\
Sussman & Alan & 2017590 & Collaborative Research:CyberTraining:Implementation:Medium: Broadening Adoption of Parallel and Distributed Computing in Undergraduate Computer Science and Engineering Curricula & University of Maryland \\
Sussman & Alan & 2321015 & Collaborative Research: CyberTraining:Implementation:Medium: Modern Course Exemplars infused with Parallel and Distributed Computing for the Introductory Computing Course Sequence & \\
Szewc & Manuel & 2103889 & Elements: Machine Learning Quark Hadronization & University of Cincinnati \\

\end{tabular}
}
\end{center}
\end{sidewaystable}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 \pagebreak
\begin{sidewaystable}
\begin{center}
\resizebox{\textheight}{!}{
\begin{tabular}{ |l |l |l |l |l  }
{\bf PARTICIPANT LAST NAME} & {\bf FIRST NAME} & {\bf AWARD \#} & {\bf AWARD TITLE} & {\bf Company} \\
\hline
Taha & Ahmad & 2230087 & Collaborative Research: CyberTraining: Implementation: Medium: Cross-Disciplinary Training for Joint Cyber-Physical Systems and IoT Security & Vanderbilt University \\
Takabi & Daniel & 2413654 & CyberTraining: Implementation: Small: Building Future Research Workforce in Trustworthy Artificial Intelligence (AI) & Old Dominion University \\
Taylor & Greg & 2103707 & Collaborative Research: Elements: A CPU/GPU Pipeline Framework for High Throughput Data Acquisition and Analysis & The University of New Mexico \\
Thiruvathukal & George & 2104319 & CDSE: Collaborative: Cyber Infrastructure to Enable Computer Vision Applications at the Edge Using Automated Contextual Analysis & Loyola University Chicago \\
Thomas & Mary & 2017767 & CyberTraining: Developing a Best Practices Training Program in Cyberinfrastructure-Enabled Machine Learning Research & University of California at San Diego \\
Thomas & Mary & 2230127 & CIP: Training and Developing a Research Computing and Data CI Professionals (RCD-CIP) Community & University of California at San Diego \\
Tian & Yuan & 2411153 & Collaborative Research: Frameworks: MobilityNet: A Trustworthy CI Emulation Tool for Cross-Domain Mobility Data Generation and Sharing towards Multidisciplinary Innovations & University of California Los Angeles \\
Tovar & Benjamin & 1931348 & DataSwarm: User-Level Framework for Data Intensive Scientific Applications & University of Notre Dame \\
Turilli & Matteo & 1931512 & RADICAL-Cybertools: Middleware Building Blocks for NSF's Cyberinfrastructure Ecosystem & Rutgers University \\
Turilli & Matteo & 2103986 & Runtime for Heterogeneous Applications, Service Orchestration and DYnamism & Rutgers University \\
Van der Ven & Anton & 2311370 & Elements: Software to enable first-principles multi-scale simulations & University of California Santa Barbara \\
Verhagen & Marc & 2104025 & CSSI Elements: Towards a Robust Cyberinfrastructure for NLP-based Search and Discoverability over Scientific Literature & Brandeis University \\
Vieglais & Dave & 2004815 & Collaborative Research: Frameworks: Internet of Samples: Toward an Interdisciplinary Cyberinfrastructure for Material Samples & University of Kansas \\
Wade & Madeline & 2103662 & Framework: An A+ Framework for Multimessenger Astrophysics Discoveries through Real-Time Gravitational Wave Detection & Kenyon College \\
Walker-Loud & André & 2311431 & Collaborative Research: Elements: Lattice QCD software for nuclear physics on heterogeneous architectures & UC Berkeley / LBNL \\
Wang & Shaowen & 2321070 & Collaborative Research: CyberTraining: Implementation: Small: Broadening Adoption of Cyberinfrastructure and Research Workforce Development for Disaster Management & University of Illinois Urbana-Champaign \\
Wang & Shaowen & 2411438 & Collaborative Research: CSSI Frameworks: From Notebook to Workflow and Back Again & University of Illinois Urbana-Champaign \\
Wang & Chuang & 2417717 & Collaborative Research: CyberTraining: Implementation: Medium: AI4EDU: Cloud Infrastructure-Enabled Training for AI in Educational Research and Assessment & University of North Carolina at Charlotte \\
Wang & Jason & 2320147, 2320148 & Collaborative Research: CyberTraining: Pilot: Cyberinfrastructure-Enabled Machine Learning for Understanding and Forecasting Space Weather & New Jersey Institute of Technology \\
Wang & Guang & 2411151, 2411152, 2411153 & Collaborative Research: Frameworks: MobilityNet: A Trustworthy CI Emulation Tool for Cross-Domain Mobility Data Generation and Sharing towards Multidisciplinary Innovations & Florida State University \\
Wei & Tao & 2118099 & Collaborative Research: CyberTraining: Implementation: Medium: Cyber Training on Materials Genome Innovation for Computational Software (CyberMAGICS) & University of South Carolina \\
White & Joseph & 2004954 & Elements: Development and Dissemination of a Slurm Simulator & University at Buffalo \\
Wild & Stefan & 2004601 & Frameworks: Bayesian Analysis of Nuclear Dynamics & Northwestern University LBNL \\
Wilkinson & Michael & 2103889 & Elements: Machine Learning Quark Hadronization & University of Cincinnati \\
Wu & Yinghui & 2104007 & Elements: Crowdsourced Materials Data Engine for Unpublished XRD Results & Case Western Reserve University \\
Xu & Zhihan & 2311870 & Elements: Portable Library for Homomorphic Encrypted Machine Learning on FPGA Accelerated Cloud Cyberinfrastructure & University of Southern California \\
Xu & Dongkuan & 2417850 & Collaborative Research: CyberTraining: Implementation: Medium: EcoTern: Pioneering a CI Workforce for Sustainable and Transdisciplinary Environmental Science Research & North Carolina State University \\
Yang & Yuxin & 2209563 & OAC Core: Scalable Graph ML on Distributed Heterogeneous Systems & University of Southern California \\
Yang & Xianfeng & 2234292 & OAC Core: Stochastic Simulation Platform for Assessing Safety Performance of Autonomous Vehicles in Winter Seasons & University of Maryland: College Park \\
Yang & Lishan & 2417718 & Collaborative Research: CyberTraining: Implementation: Medium: AI4EDU: Cloud Infrastructure-Enabled Training for AI in Educational Research and Assessment & George Mason University \\
Yao & Yifan & 2209857 & & University of Illinois, Urbana Champaign \\
Yu & Hui-Chia & 2311466 & Battery Electrode Simulation Toolkit using MFEM (BESFEM) & Michigan State University \\
Yu & Weikuan & 2403089 & Collaborative Research: OAC Core: CropDL - Scheduling and Checkpoint/Restart Support for Deep Learning Applications on HPC Clusters & Florida State University \\
Zabih & Ramin & 2311521 & Frameworks: arXiv as an accessible large-scale open research platform & Cornell Tech \\
Zender & Charlie & 2004993 & Elements: Advanced Lossless and Lossy Compression Algorithms for netCDF Datasets in Earth and Engineering Sciences (CANDEE) & University of California, Irvine \\
Zentner & Michael & 2231406 & CI CoE: SGX3 - A Center of Excellence to Extend Access, Expand the Community, and Exemplify Good Practices for CI Through Science Gateways & SDSC \\
Zhang & Liqing & 2004751 & Frameworks: Developing CyberInfrastructure for Waterborne Antibiotic Resistance Risk Surveillance (CI4-WARS) & Virginia Tech \\
Zhang & Liqing & 2004751 & Frameworks: Developing CyberInfrastructure for Waterborne Antibiotic Resistance Risk Surveillance (CI4-WARS) & Virginia Tech \\
Zhang & Xiaodong & 2310510 & Elements: Sustained innovation and service by a GPU-accelerated computation tool for applications of topological data analysis & The Ohio State University \\
Zhang & Xiangliang & 2321054 & C2D: Cybertraining for Chemical Data scientists & University of Notre Dame \\
Zhang & Zhe & 2321069 & Collaborative Research: CyberTraining: Implementation: Small: Broadening Adoption of Cyberinfrastructure and Research Workforce Development for Disaster Management & Texas AM University \\
Zhang & Zhao & 2401245 & Frameworks: Diamond: Democratizing Large Neural Network Model Training for Science & Rutgers University \\
Zhang & Zhao & 2411294 & Frameworks: hpcGPT: Enhancing Computing Center User Support with HPC-enriched Generative AI & Rutgers University \\
Zhao & Lan & 2230092 & Collaborative Research: CyberTraining: Implementation: Medium: Cyber Training for Open Science in Climate, Water and Environmental Sustainability & Purdue University \\
Zhao & Lan & 2336630 & Collaborative Research: CyberTraining: Implementation: Medium: Cyber Training for Open Science in Climate, Water and Environmental Sustainability & Purdue University \\
Zhao & Liang & 2403312 & Collaborative Research: OAC Core: Distributed Graph Learning Cyberinfrastructure for Large-scale Spatiotemporal Prediction & Emory University \\
Zhe & Shandian & 2311685 & Elements: A Convergent Physics-based and Data-driven Computing Platform for Building Modeling & University of Utah \\
Zhong & Zichun & 2311245 & Elements: MVP: Open-Source AI-Powered MicroVessel Processor for Next-Generation Vascular Imaging Data & Wayne State University \\
Zhou & Yang & 2313191 & Collaborative Research: OAC CORE: Federated Machine Learning for Rapid Traffic Event Detection and Response in Intelligent Transportation Systems & Auburn University \\
Zhuang & Yu & 2321110 & Collaborative Research: CyberTraining: Implementation: Small: Train the Trainers as Next Generation Leaders in Data Science for Cybersecurity for Underrepresented Communities & Computer Science Department, Texas Tech University \\

Bost & John & N/A & N/A & UNC-Chapel Hill \\
Cassarino & Nicholas & N/A & N/A & University of North Carolina at Charlotte \\
Cheng & Ming-Cheng & N/A & N/A & Clarkson University \\
Cohn-Gordon & Reuben & N/A & Elements: A new generation of samplers for astronomy and physics & Berkeley \\
Erpenbeck & Andre & N/A & N/A & University of Michigan \\
Gao & Jing & N/A & N/A & University of Delaware \\
Hakobyan & Hayk & N/A & N/A & Princeton \\
Heroux & Michael & N/A & N/A & Sandia National Labs \\
Hubbard & Rebecca & N/A & N/A & Tufts University \\
Jounaid & Soufiane & N/A & N/A & University of Chicago \\
Kolker-Hicks & Elliot & N/A & N/A & UNC Charlotte \\
Liu & Yuchen & N/A & N/A & North Carolina State University \\
Mahsa & Dabaghmeshin & N/A & N/A & University of Wisconsin-Milwaukee \\
Merola & Amanda & N/A & N/A & Tufts University \\
Milanese & Enrico & N/A & N/A & Woods Hole Oceanographic Institution \\ 
Panthi & Krishna & N/A & N/A & Clemson University \\
Rathbun & Susan & N/A & N/A & SDSC \\
Wang & Haoxin & N/A & N/A & Georgia State University \\
Wang & Jinzhen & N/A & N/A & UNC Charlotte \\
Wang & Yang & N/A & N/A & Carnegie Mellon University \\
\end{tabular}
}
\end{center}
\end{sidewaystable}

% Poster List
\pagebreak
\newpage 

%\section{Poster List \& DOIs  }

%posters pages

%%%%%%%%%%%%%%%%%%%%%%%
%  POSTER PAGE: Authors A through D
%%%%%%%%%%%%%%%%%%%%%%%
\pagebreak
\begin{sidewaystable}
\begin{center}
\resizebox{\textheight}{!}{
\begin{tabular}{ |l |l |l |l   }
{\bf AUTHORS: A to Z} & {\bf AWARD\#} & {\bf POSTER TITLE} & {\bf figshare DOI} \\
\hline

Name & 12345 & TItle & figshareDOI  \\
 Agar, Joshua & 2209135 & Cyberinfrastructure for Scientific Data Preservation and Image Similarity Search & 10.6084/m9.figshare.26798377 \\
Akimov, Alexey  & 1924256 & CyberTraining: Pilot: Modeling Excited State Dynamics in Solar Energy Materials & 10.6084/m9.figshare.26532907.v1 \\
Akimov, Alexey & 1931366 & Elements: Libra: The Modular Software for Nonadiabatic and Quantum Dynamics & 10.6084/m9.figshare.26532907.v1 \\
Akli, Linda & 2400201 & Computational and Data Science Curriculum Exchange (CDS-Exchange) & 10.6084/m9.figshare.26517091.v1 \\
Aksamija, Zlatan & 2302879 & Thermal and Electronic Transport Dynamics in 2D Materials & 10.6084/m9.figshare.26800810.v1 \\
Amrhein, Dan & 2311382 & CROCODILE: Facilitating rapid prototyping and analysis of regional ocean physics and carbon cycle modeling with data assimilation & 10.6084/m9.figshare.26820904 \\
Andreussi, Oliviero & 2321102 & The Quantum-MultiScale Collaboration for CyberTraining & 10.6084/m9.figshare.26543785 \\
Arora, Ritu & 2314203 & Basil: A Tool for Semi-Automatic Containerization, Deployment, and Execution of Scientific Applications on Cloud Computing and Supercomputing Platforms & 10.6084/m9.figshare.26488540.v1 \\
Arratia, Miguel & 2311667 & Infrastructure for Unbinned Unfolding (Deconvolution)  & 10.6084/m9.figshare.26801119 \\
Atherton, Timothy & 2003820 & Morpho---A programmable environment for shape optimization and shapeshifting problems & 10.6084/m9.figshare.28143788 \\
Aydin, Berkay & 2104004 & Enhancing Space Weather Forecasting Capabilities with Shape-based Active Region Characteristics & 10.6084/m9.figshare.26543326 \\

%%%%%%%%%%%%%%%%%%%%%%%%%
Barton, Michael & 2103905 & Integrative Cyberinfrastructure for Next-Generation Modeling Science  & 10.6084/m9.figshare.26524618 \\
Bass, Steffen & 2004571 & Probing excited nuclear matter with a Statistically and Computationally Advanced Program Envelope (X-SCAPE) & 10.6084/m9.figshare.26511046 \\
Bhasi, Vivek & 1931531 & Empowering Galaxy via Heterogeneous Compute and Storage  & 10.6084/m9.figshare.26548294 \\
Bhatia, Sajal & 2017371 & Problem-Based Learning Approach for Ethical Hacking and Network Defense & 10.6084/m9.figshare.26536270 \\
Bhowmick, Sanjukta & 2104076 & Analyzing Dynamic Networks with CANDY & 10.6084/m9.figshare.26800732 \\
Bockelman, Brian & 2209645 & Enabling Storage Management Policies on the OSDF & 10.6084/m9.figshare.26599945 \\
Brinson, Cate & 1835677 & Nanocomposites to Metamaterials: A Knowledge Graph Framework & 10.6084/m9.figshare.26799556 \\

%%%%%%%%%%%%%%%%%%%%%%%%%
Candan, K. Selcuk & 2311716 & CausalBench: A Cyberinfrastructure for Causal-Learning Benchmarking for Efficacy, Reproducibility, and Scientific Collaboration & 10.6084/m9.figshare.26662369 \\
Carifio, Jonathan & 2209623, 2209624, 2209625 & Collaborative Research: Elements: Enriching Scholarly Communication with Augmented Reality & 10.6084/m9.figshare.26587411 \\
Carr, Steve & 2320951 & Promoting AI Readiness for Machine-Assisted Secure Data Analysis & 10.6084/m9.figshare.26490604.v1 \\
Carver, Jeff & 2017259, 2017424 & INnovative Training Enabled by a Research Software Engineering Community of Trainers (INTERSECT) & 10.6084/m9.figshare.26446243 \\
Casanova, Henri & 2103489 &  Simulation-driven Evaluation of Cyberinfrastructure Systems & 10.6084/m9.figshare.26419927 \\
Chakraborty, Ankit & 2103524 & Elements:Software A Scalable Open-Source hp-Adaptive FE Software for Complex Multiphysics Applications & 10.6084/m9.figshare.26535712 \\
Chakravorty, Dhruva & 2320992 & ByteBoost: Building a strong community of computational researchers empowered in the use of novel cutting-edge technologies & MISSING \\
Chard, Kyle & 2004894 ,  2004932  & Globus Compute: Federated Function as a Service for Research Cyberinfrastructure & 10.6084/m9.figshare.26798602 \\
Chard, Kyle & 2104013 & ChronoLog:  A distributed shared log storage  & 10.6084/m9.figshare.26798602 \\
Chaudhary, Vipin & 2320952 & Interdisciplinary Research Support Community for Artificial Intelligence and Data Sciences & MISSING \\
Cheng, Ming-Cheng & 2003307 & Rigorous Projection-based Learning Guided by Physical Principles for Fast and Accurate Dynamic Thermal Simulations of Multicore Microprocessors & 10.6084/m9.figshare.26621809.v1 \\
Chilton, Lydia & 2103794 & DESDR: Open-Source Cyberinfrastructure as a Decision Engine for Socioeconomic Disaster Risk & 10.6084/m9.figshare.26517583.v1 \\
Choi, Eunseo & 2104002 & Latest Progress in Developing DES3D, an Integrated Modeling Platform for Tectonics & 10.6084/m9.figshare.26520877.v1 \\
Chourasia, Amit & 2311206, 2311207, 2311208 & Collaborative Research: Frameworks: Quakeworx - An extensible software framework for earthquake simulations & 10.6084/m9.figshare.26741017.v1 \\
Chourasia, Amit & 2231406 & SGX3 - The Science Gateways Center of Excellence: A Professional Partner for Impactful Cyberinfrastructure & 10.6084/m9.figshare.26741017.v1 \\
Cleveland, Sean & 2118222 & Cyberinfrastructure training to Advance Environmental Science CI-TRACS Implementation: Medium Program & 10.6084/m9.figshare.26810521 \\
Cleveland, Sean & 1931575 & Collaborative Framework: Project Tapis: Next Generation Software for Distributed Research & 10.6084/m9.figshare.26810521 \\
Closser, Kristina & 2417553 & ChemCompute: Computational Chemistry for Undergraduate Education and Research & 10.6084/m9.figshare.26767942.v1 \\
Codoni, David & 2310909 & A multi-fidelity computational framework for vascular mechanobiology in SimVascular & 10.6084/m9.figshare.26548309 \\
Cohn-Gordon, Reuben & 2311559 & A new generation of Monte Carlo samplers for astronomy and physics & 10.6084/m9.figshare.26799196 \\
Coles, Victoria & 2321008 & CGC-SCIPE: Enhancing the Transdisciplinary Research Ecosystem for Earth and Environmental Science with Dedicated Cyber Infrastructure Professionals & 10.6084/m9.figshare.26767684 \\
Corbin, Nicole & 2319979 & Machine Learning Foundations and Applications in the Earth Systems Sciences & 10.6084/m9.figshare.26799808 \\
Crawford, Daniel & 2136142 & The Molecular Sciences Software Institute & 10.6084/m9.figshare.26798539 \\
Crawford, Daniel & 2321044 & Accelerating Curricular Transformation in the Computational Molecular Sciences & 10.6084/m9.figshare.26798539 \\
Crichigno, Jorge & 2118311 & Cybertraining on P4 Programmable Devices using an Online Scalable Platform with Physical and Virtual Switches and Real Protocol Stacks & 10.6084/m9.figshare.26798215 \\
Crichigno, Jorge & 2403360 & Enhancing Network Security by Implementing an ML Malware Detection and Classification Scheme in P4 Programmable Data Planes and SmartNICs & 10.6084/m9.figshare.26798215 \\
Crosby, Lonnie & 2230106; 2230108 & A Cross-Institutional Research Engagement Network for CI Facilitators & 10.6084/m9.figshare.26756998 \\
Crozier, Peter & 2104105 & Unsupervised Denoising for Atomic Resolution Imaging and Spectroscopy & 10.6084/m9.figshare.26801143 \\
Cui, Hantao & 2319895 & PowerCyber Training: Computational Training for Power Engineering Researchers & MISSING \\

\end{tabular}
}
\end{center}
\end{sidewaystable}

%%%%%%%%%%%%%%%%%%%%%%%
%  POSTER PAGE: Authors D through K. 
%%%%%%%%%%%%%%%%%%%%%%%
\pagebreak
\begin{sidewaystable}
\begin{center}
\resizebox{\textheight}{!}{
\begin{tabular}{ |l |l |l |l   }
{\bf AUTHORS: D to K} & {\bf AWARD\#} & {\bf POSTER TITLE} & {\bf figshare DOI} \\
\hline

D'Orazio, Vito & 2311142 & Frameworks: Infrastructure For Political And Social Event Data using Machine Learning & 10.6084/m9.figshare.26720437 \\
Dabaghmeshin, Mahsa &  2229652 & CIberCATSS: A Comprehensive, Applied and Tangible CyberInfrastructure
Summer School in Southeastern Wisconsin & 10.6084/m9.figshare.26513080 \\
Davidson, Drew & 2311819 & Prototyping a Quality Control / Quality Assurance System for the StraboSpot Geologic Information System & 10.6084/m9.figshare.26767156.v1 \\
DePrince, Eugene & 2103705 & Unitary Coupled Cluster in the Chronus Quantum Package & 10.6084/m9.figshare.26768125.v1 \\
%%%Del Vecchio, Joanmarie & # 2311319 & Exploring Arctic Landscape Data: Novice-Friendly Research and Tutorials with PyCoGSS & MISSING \\
Denolle, Marine & 2103701 & SCOPED Update: a Cloud and HPC software platform for computational seismology &  10.6084/m9.figshare.26513095.v2 \\
Deppe, Nils & 2209655 & SpECTRE: A task-based code for multiphysics problems in astrophysics at exascale & 10.6084/m9.figshare.26798689 \\
Di, Sheng & 2311875 & FZ: A fine-tunable cyberinfrastructure framework to streamline specialized lossy compression development & 10.6084/m9.figshare.26359654.v1 \\
Di, Sheng & 2104023,2247080 & Collaborative Research: Elements: ROCCI: Integrated Cyberinfrastructure for In Situ Lossy Compression Optimization Based on Diverse User Requirements & MISSING \\
Dong, Wenqian  & 2417849 & MISSING & MISSING \\
Dunbar, Oliver & 1835860 & Data-driven ocean, atmosphere, and land parameterizations calibrated from indirect data   & 10.6084/m9.figshare.26540629.v2 \\

%%%%%%%%%%%%%%%%%%%%%%%%%
Eisma, Jessica & 2230054 & Justice in Data: Developing FAIR-aligned data science skills for undergraduate water and energy researchers  & 10.6084/m9.figshare.26799190 \\
Esfarjani, Keivan & 2103989 & ALADYN: suites of code based on Anharmonic LAttice DYNamics to model thermal properties of materials & 10.6084/m9.figshare.26540689.v1 \\
Evans, John & 2104106 & Collaborative Research: Elements: EXHUME: Extraction for High-Order Unfitted Finite Element Methods & 10.6084/m9.figshare.26585050 \\

%%%%%%%%%%%%%%%%%%%%%%%%%
Figueiredo, Renato & 2311123 & FaaSr: R package for Function-as-a-Service Cloud Computing & 10.6084/m9.figshare.26381704 \\

%%%%%%%%%%%%%%%%%%%%%%%%%
Ganapati, Sukumar & 1924154 & Cyberinfrastructure Training for Policy Scientists & 10.6084/m9.figshare.26827435 \\
Gates, Mark & 2004541 & Advancing Linear Algebra Capabilities in the BALLISTIC Project & 10.6084/m9.figshare.26759863 \\
Gerber, Edwin & 2004572 & Towards a Data-driven Representation of Un(der)resolved Gravity Waves in Atmospheric Models & 10.6084/m9.figshare.26543812 \\
Giustino, Feliciano & 2103991 & Many-body electronic structure calculations on the cloud using MATCSSI & 10.6084/m9.figshare.26513296 \\
Griffith, Boyce & 1931516 & Multiphase Fluid-Structure Interaction Software Infrastructure to Enable Applications in Medicine, Biology, and Engineering & 10.6084/m9.figshare.26828260.v1 \\
Guan, Qiang & 2230111 & Interactive and Integrated Training for Quantum Application Developers across Platforms & 10.6084/m9.figshare.28138184 \\
Gull, Emanuel & 2310582 & The GREEN Package: Embedding Framework for Quantum Many-Body Simulations & 10.6084/m9.figshare.26798536 \\
Guo, Yuebin & CMMI2152908 & Physics-Informed Deep Learning of Melt Pool Dynamics & MISSING \\

%%%%%%%%%%%%%%%%%%%%%%%%%
Haas, Roland & 2004879 & The Einstein Toolkit ecosystem: Enabling fundamental research in the era of multi-messenger astrophysics & 10.6084/m9.figshare.26543776 \\
Haas, Roland & 2310548 & Elements: An initial value solver for the era of multi-messenger astrophysics & 10.6084/m9.figshare.26764174 \\
Hamilton, Kathryn & 2311928 & The AMOS Gateway: An Advanced Cyberinfrastructure for Atomic, Molecular, and Optical Science & 10.6084/m9.figshare.26523961.v1 \\
He, Suining & 2118102 & CyberTraining: Pilot: Cyberinfrastructure Training in Computer Science and Geoscience & 10.6084/m9.figshare.26535730 \\
Heffernan, Neil & 1931523 & Collaborative Research: Frameworks: Cyber Infrastructure for Shared Algorithmic and Experimental Research in Online Learning - Update & MISSING \\
Heinz, Hendrik & 1931587 & CSSI Framework: Cyberloop for Accelerated Bionanomaterials Design & 10.6084/m9.figshare.26541124 \\
Heyden, Matthias & 2311372 & Analyzing molecular simulations on-the-fly using a streaming interface & 10.6084/m9.figshare.26662492.v1 \\
Hillery, Elizabett (Betsy) & 2321090 & CI-PIVOT: A Novel Approach to Expanding the CI Professional Ecosystem & 10.6084/m9.figshare.26809261.v \\
Howard, Michael & 2310725 & Multiparticle collision dynamics simulations of mesoscale hydrodynamic interactions in complex soft materials and environments & 10.6084/m9.figshare.26662795 \\
Hu, Ming & 2311202 & Phonon Database Generation, Analysis, and Visualization for Data Driven Materials Discovery & 10.6084/m9.figshare.26740477 \\
Hudak, David & 1835725 & Open OnDemand: Connecting Computing Power With Powerful Minds & 10.6084/m9.figshare.26524600.v1 \\
Hutton, Eric & 2104102 & OpenEarthscape: Tools and resources for community modeling of earth-surface dynamics & 10.6084/m9.figshare.26801029.v1 \\

%%%%%%%%%%%%%%%%%%%%%%%%%
Jafarzadeh, Seyed & 2311527 & Widefield Images Stellar Photometry & 10.6084/m9.figshare.26524369.v1 \\
Jawed, Khalid & 2209782 & DisMech: Discrete Simulation of Flexible Structures and Soft Robots & 10.6084/m9.figshare.26799004 \\
Jee, Kangkook & 2321117 & Expanding Research in Space System Safety and Security: Educational Initiatives and Future Directions & MISSING \\
Jiang, Weiwen & 2311949; 2320957 & Quantum Pathway to Quantum Education and Quantum Utility & 10.6084/m9.figshare.26798884.v2 \\
Jounaid, Soufiane & 2230077 & FOUNT: Connecting Code and Hardware in CI Education & MISSING \\

%%%%%%%%%%%%%%%%%%%%%%%%%
Kalyanam, Rajesh & 2311762 & Science-i Cyberinfrastructure for Forest Ecosystem Research & 10.6084/m9.figshare.26338960 \\
Kanai, Yosuke & 2209857/2209858 & Tackling the Accuracy and Efficiency Bottlenecks in Real-Time TDDFT Simulation
 & MISSING \\
Kandasamy, Nagarajan  & 2209745 & A Fully Configurable Open-Source Software-Defined Digital Quantized Spiking Neural Core Architecture & 10.6084/m9.figshare.26577538 \\
Karagiorgi, Georgia & 2209917 & Elements: RAD Discoveries for Fundamental Physics & 10.6084/m9.figshare.26781502 \\
Katsavounidis, Erik & 1931469 & ML workflows for real-time detection and parameter estimation of gravitational-wave sources & 10.6084/m9.figshare.26540761.v1 \\
Katz, Daniel & 2209920 & Sustaining Parsl: Productive Parallel Programming in Python & 10.6084/m9.figshare.26661619.v1 \\
Kerzendorf, Wolfgang & 2311323 & The TARDIS radiative transfer framework & 10.6084/m9.figshare.26831749.v1 \\
Kim, Hyesoon & 2103951 & Open-source hardware and software evaluation system for UAV & 10.6084/m9.figshare.26800834 \\
Kline Struhl, Melissa & 2209756 & Mobile data collection and open source infrastructure for remote data collection with babies and children & 10.6084/m9.figshare.26530885.v2 \\
Knepper, Rich & 2320977 & HPC-ED Federated Learning Catalog for Scientific Computing Training Materials & 10.6084/m9.figshare.26513359 \\
Knepper, Rich  & 2209711 & CSSI: Frameworks: Large Scale Atmospheric Research Using an Integrated WRF Modeling, Visualization, and Verification Framework (I-WRF) & 10.6084/m9.figshare.26513359 \\
Knight, Christopher & 2311260 & Frameworks: Data-Driven Software Infrastructure for Next-Generation Molecular Simulations & 10.6084/m9.figshare.26782720.v1 \\
Kumar, Krishna & 2103937 & Cognitasium - Enabling Data-Driven Discoveries in Natural Hazards Engineering & MISSING \\
Kumar, Ratnesh & 2004766 & En-MISSION: Environment-aware Model-based In-Season Sensor-driven Scheduling of Irrigation Or/and Nitrogen & 10.6084/m9.figshare.26814892 \\
Kumar, Krishna & 2321040 & AI developments in Civil Engineering & MISSING \\

\end{tabular}
}
\end{center}
\end{sidewaystable}

%%%%%%%%%%%%%%%%%%%%%%%
%  POSTER PAGE: Authors L through O
%%%%%%%%%%%%%%%%%%%%%%%
\pagebreak
\begin{sidewaystable}
\begin{center}
\resizebox{\textheight}{!}{
\begin{tabular}{ |l |l |l |l   }
{\bf AUTHORS: L to O} & {\bf AWARD\#} & {\bf POSTER TITLE} & {\bf figshare DOI} \\
\hline

%%%%%%%%%%%%%%%%%%%%%%%%%
Lange, David & 2311471 & Clad: Enabling Differentiable Programming in Science & 10.6084/m9.figshare.26780410 \\
Lejeune, Emma & 2310771 & Curating and Disseminating Solid Mechanics Based Benchmark Datasets & 10.6084/m9.figshare.26540602 \\
Lele, Sanjiva & 2103509 & Compack3D: Accelerating high-order compact scheme simulations & 10.6084/m9.figshare.28138154 \\
Lemson, Gerard & 2311791 & Open SciServer: A Sustainable Data-Driven Science Platform & 10.6084/m9.figshare.26568826.v1 \\
Lewis, Thu-Mai & 2209628, 2209629, 2209630 & TRAnsparency CErtified (TRACE): Trusting Computational Research Without Repeating It & 10.6084/m9.figshare.26530711 \\
Li, Xiaosong & 2103717 & Sustainable Open-Source Quantum Dynamics and
Spectroscopy Software & 10.6084/m9.figshare.26768125.v1 \\
Li, Dong & A210125002 & Accelerating LLM Inference Using Memoization in SciMem & 10.6084/m9.figshare.26384722 \\
Liang, Xu & 2209833, 2209835, 2209834 & Collaborative Research: Frameworks: Building a collaboration infrastructure: CyberWater2—A sustainable data/model integration framework & 10.6084/m9.figshare.26799199 \\
Liang, Xin & 2313122/2313123/2313124 & OAC Core: Topology-Aware Data Compression for Scientific Analysis and Visualization & 10.6084/m9.figshare.26618158 \\
Liang, Xin & 2311756/2311757/2311758 & ProDM: Developing A Unified Progressive Data Management Library for Exascale Computational Science & 10.6084/m9.figshare.26618158 \\
Lindner, Peggy & 2321110 & Curriculum to Train the Trainers as Next Generation Leaders in Data Science for Cybersecurity & 10.6084/m9.figshare.26798431 \\
Lindzey, Laura & 2209726 & QIceRadar: A QGIS plugin for finding, downloading, and visualizing georeferenced radargrams & 10.6084/m9.figshare.26796136 \\
Liu, Dunyu & 2209807 & Monitoring Earth Surface Deformation with the Next Generation of InSAR Satellites: GMTSAR & 10.6084/m9.figshare.26767699.v1 \\
Liu, Qianqian & 2230046 & A Cybertraining Program to Advance Data Acquisition, Processing, and Machine Learning-based Modeling in Marine Science & 10.6084/m9.figshare.26496496 \\
Logan, Luke & 2313154 & LABIOS: Storage Acceleration via Data Labeling and Asynchronous I/O & 10.6084/m9.figshare.26809108 \\
Lou, Helen & 2321055 & Multidisciplinary Cybersecurity Education for Critical Energy and Chemical Infrastructure Resilience & 10.6084/m9.figshare.26800933.v1 \\
Lowe-Power, Jason & 2311888 & Advancing Computer Hardware and Systems' Research Capability, Reproducibility, and Sustainability with the gem5 Simulator Ecosystem & 10.6084/m9.figshare.26540617.v1 \\
Lu, Guoyu & 2334690 & 3D Modeling and Assessment Infrastructure For Agriculture and Robotics Applications & 10.6084/m9.figshare.26524783 \\
Lu, Xiaoyi & 2321123 & CyberTraining: Pilot: Cross-Layer Training of High-Performance Deep Learning Technologies and Applications for Research Workforce Development in Central Valley & 10.6084/m9.figshare.26801380 \\
Lv, Qin & 2311843 & Sonar AI: Development of cyberinfrastructure to establish a scalable application of self-supervised machine learning for over a decade of NOAA's water column sonar data & 10.6084/m9.figshare.26662705 \\
Lynch, Benjamin & 2320769 & Cyber Training: Pilot -- Breaking the Compute Barrier, Upskilling Agri-Food Researchers to Utilize HPC Resources & 10.6084/m9.figshare.26510716.v1 \\

%%%%%%%%%%%%%%%%%%%%%%%%%
Machi, Dustin & 1916805 & CINES: A Scalable Cyberinfrastructure for Sustained Innova- tion in Network Engineering and Science & 10.6084/m9.figshare.26808634 \\
Maffeo, Christopher & 2311550 & Multi-resolution modeling of biology and nanotechnology systems with ARBD & 10.6084/m9.figshare.26662693 \\
Mandal, Subhasish & 2311557,2311558  & Towards building an open-source DFT+eDMFT database for quantum materials & 10.6084/m9.figshare.26630545 \\
Mandal, Anirban & 2320373 & CyberInfrastructure Training and Education for Synchrotron X-Ray Science (X-CITE) & 10.6084/m9.figshare.26487595 \\
Manning, T. Andrew & 2103680 & Frameworks: MUSES, Modular Unified Solver of the Equation of State & 10.6084/m9.figshare.26543767 \\
Marru, Suresh & 2209872 & Cybershuttle: Advancing Science through a Computing Continuum & 10.6084/m9.figshare.26798275 \\
Martiniani, Stefano & 2311632 & An Integrated Platform for Training and Deploying Machine Learning Interatomic Potentials & 10.6084/m9.figshare.26798545 \\
May, Ryan & 2103682 & Scaling MetPy to Big Data Workflows in Meteorology and Climate Science & 10.6084/m9.figshare.26801254 \\
McCully, Curtis & 2311355 & SCIMMA: Real-time Orchestration of Multi-Messenger Astrophysical Observations & 10.6084/m9.figshare.26672584 \\
McHenry, Kenton & 1835834 & Open Source Data Management for Long Tail Data & 10.6084/m9.figshare.26866708 \\
McHenry, Kenton & 2209863 & DeCODER: Democratized Cyberinfrastructure for Open Discovery to Enable Research & 10.6084/m9.figshare.26866708 \\
Meneveau, Charles & 210387 & Advanced Cyberinfrastructure for Sustainable Community Usage of Big Data from Numerical Fluid Dynamics Simulations & 10.6084/m9.figshare.26543641.v1 \\
Menzies, Tim & 1931425 & When Will You Software Fail?  & MISSING \\
Merz, Kenneth & 2209717 & CSSI: Frameworks: Interoperable High-Performance Classical, Machine Learning and Quantum Free Energy Methods in AMBER & 10.6084/m9.figshare.26488039.v1 \\
%Merz, Kenneth & 2209717 & 2209717 & 10.6084/m9.figshare.26488039 \\
Mills, Katie & 2311919 & Argovis: A Data Service for Rapidly Searching and Cross-Referencing Ocean Data & MISSING \\
Mirkouei, Amin & 2229604 & CyberTraining of Construction (CyCon) Research Workforce Through an Educational and Community Engagement Platform & 10.6084/m9.figshare.26540875.v1 \\
Moore, Shirley & 2311707 & SPADE: Scalable Performance and Accuracy analysis for Distributed and Extreme-scale systems & 10.6084/m9.figshare.26452465.v1 \\
Moreno-Centeno, Erick & 1835499 & Sparse Exact (SPEX) LU and Cholesky Factorization Library & 10.6084/m9.figshare.26800132 \\
Morgan, Dane & 2017072 & Authentic, Accessible, Personalized, and Scalable Undergraduate Research in Data Science & 10.6084/m9.figshare.26611246 \\
Morgan, Dane & 1931298 & Cloud Hosting and Uncertainty Quantification for Machine Learning Data and Models in Materials & 10.6084/m9.figshare.26611246 \\
Morse, David & 2103627 & Elements: Open-source tools for block polymer phase behavior & 10.6084/m9.figshare.26826529 \\

%%%%%%%%%%%%%%%%%%%%%%%%%
Nachman, Benjamin & 2311666 & Enabling Particle and Nuclear Physics Discoveries with Neural Deconvolution & MISSING \\
Nakano, Aiichiro & 2118061 & CyberMAGICS: Cyber Training on Materials Genome Innovation for Computational Software & 10.6084/m9.figshare.26512612 \\
Narayanan, Sri Hari Krishna  & 2104068 & DJ4Earth: Differentiable programming in Julia for Earth system models & 10.6084/m9.figshare.26577739 \\
Nawab, Faisal & 2321121 & Cybertraining to Develop FAIR Data Competencies for Bioengineering Students & 10.6084/m9.figshare.26827228 \\
Neeman, Henry & 2118193 & The Certified Cyberinfrastructure Facilitator Training and Development (CCIFTD) Program & 10.6084/m9.figshare.26524612 \\
Negrut, Dan & 2209791 & Simulating Autonomous Agents and the Human-Autonomous Agent Interaction & 10.6084/m9.figshare.26824288 \\
Ni, Zhen & 1949921 & Collaborative Research: CyberTraining: Implementation: Small: Multi-disciplinary Training of Learning, Optimization and Communications for Next Generation Power Engineers & 10.6084/m9.figshare.26815645 \\
Ni, Zhen & 1949921 & Collaborative Research: CyberTraining: Implementation: Small: Multi-disciplinary Training of Learning, Optimization and Communications for Next Generation Power Engineers & 10.6084/m9.figshare.26815648 \\
Nicolae, Bogdan & 2411386 & VLCC-States: Versioned Lineage-Driven Checkpointing of Composable States & MISSING \\
Niu, Wei & 2403088, 2403089, 2403090 & Collaborative Research: OAC Core: CropDL - Scheduling and Checkpoint/Restart Support for Deep Learning Applications on HPC & 10.6084/m9.figshare.26527438 \\
North, Chris & 2004014,2003800,2003387 & SAGE3 : Space to Think for Collaborative Research and Education & 10.6084/m9.figshare.26360038 \\
%%%%%%%%%%%%%%%%%%%%%%%%%
Olaya, Paula & 2103845 & End-to-end Integration of Fine-grained Environmental Workflows on HPC and Cloud Converged Infrastructure & 10.6084/m9.figshare.26543791.v1 \\
Ou, Ge & 2004658 & Elements: Open Access Data Generation Engine for Bulk Power System under Extreme Windstorms & MISSING \\

\end{tabular}
}
\end{center}
\end{sidewaystable}

%%%%%%%%%%%%%%%%%%%%%%%
%  POSTER PAGE: Authors O through S
%%%%%%%%%%%%%%%%%%%%%%%
\pagebreak
\begin{sidewaystable}
\begin{center}
\resizebox{\textheight}{!}{
\begin{tabular}{ |l |l |l |l   }
{\bf AUTHORS: P to S} & {\bf AWARD\#} & {\bf POSTER TITLE} & {\bf figshare DOI} \\
\hline

%%%%%%%%%%%%%%%%%%%%%%%%%
Pallickara, Shrideep & 1931363, 1931324, 1931335,,1931283  & SUSTAIN: Catalyzing Urban Sustainability At Scale & MISSING \\
Panda, Dhabaleswar  & 2311830 & CSSI Frameworks: Performance engineering scientific applications with MVAPICH and TAU using emerging communication primitives & 10.6084/m9.figshare.26841616 \\
Panda, Dhabaleswar  & 2007991 & OAC Core: Next-generation communication and I/O middleware for HPC and deep learning with smart NICs & 10.6084/m9.figshare.26841616 \\
Pantano-Rubino, Carlos & 2320943 & Fostering Computational Excellence (FOCEX): Addressing the Disconnect between Advanced CyberInfrastructure and Educational Preparedness & 10.6084/m9.figshare.26543671 \\
Park, Seung-Jong & 2403399 & Harvesting Idle Resources Safely and Timely for Large-scale AI Applications in High Performance Computing Systems & 10.6084/m9.figshare.26499400.v1 \\
Patel, Vivak & 2309445 & A cyberlaboratory for randomized linear algebra & 10.6084/m9.figshare.26591698 \\
Patra, Abani & 2004826 & Ghub : Building a glaciology gateway to unify a community & MISSING \\
Peng, Shiyu & 2209262 & Elements: The PERTURBO Package: A Community Code for Electron Interactions and Dynamics in Materials & 10.6084/m9.figshare.26688241 \\
Philippov, Alexander & 2311800 & Entity: next-generation radiative particle-in-cell code for relativistic plasma astrophysics & 10.6084/m9.figshare.26533300.v1 \\
Phillips, Daniel & 2004601 & The Bayesian Analysis of Nuclear Dynamics CI Framework & 10.6084/m9.figshare.26760496 \\
Piper, Mark & 2118171 & Code to Communicate (CoCo) & 10.6084/m9.figshare.26739088 \\
Pivarski, Jim & 2103945 & Awkward Arrays - Accelerating scientific data analysis on irregularly shaped data & 10.6084/m9.figshare.26543308.v1 \\
Prasad, Sushil & 2017590 & What should every Computer Science and Computer Engineering Student know about Parallel and Distributed Computing? & 10.6084/m9.figshare.26513230 \\
Prasad, Sushil & 2321015 & CyberTraining: Modern Course Exemplars infused with Parallel and Distributed Computing for the Introductory Computing Course Sequence (Implementation, Medium) & 10.6084/m9.figshare.26513230 \\
Price-Skelly, Owen & 2209892 & Frameworks: Garden: A FAIR Framework for Publishing and Applying AI Models for Translational Research in Science, Engineering, Education, and Industry & 10.6084/m9.figshare.26543686 \\
Puri, Satish & 2402987 & Efficient Indexing and Similarity Search Systems on Heterogeneous Platforms & 10.6084/m9.figshare.26530735 \\
Purwanto, Wirawan & 2320998 & T3-CIDERS: Fostering a Community of Practice in CI- and Data-Enabled Cybersecurity Research Through A Train-the-Trainer Program & 10.6084/m9.figshare.26589754 \\

Quinn, Daven & 2311091 & Establishing a community-based data workflow to integrate stratigraphic and geochemical descriptions of the Earth's crust & 10.6084/m9.figshare.26730637 \\

%%%%%%%%%%%%%%%%%%%%%%%%%
Rai, Neeraj & 2118204 & Establishing Sustainable Ecosystem for Computational Molecular Science Training and Education & 10.6084/m9.figshare.26543773 \\
Rajib, Adnan & 2230092,2336630 & Cyber Training for Open Science in Climate, Water and Environmental Sustainability & MISSING \\
Ramanujan, Raghuram & 2311263 & Pre-trained Machine Learning Models to Support Nuclear 
Science & 10.6084/m9.figshare.26767795.v1 \\
Randall, David & 2005137 & A Global Storm Resolving Configuration of the Community Earth System Model & 10.6084/m9.figshare.26799463 \\
Rashidi, Abbas & 2229603 & CyberTraining of Construction (CyCon) Research Workforce Through an Educational and Community Engagement Platform & 10.6084/m9.figshare.26506654.v1 \\
Ruan, Xiulin & 2311848 & FourPhonon: A Computational Tool for Higher-Order Phonon Anharmonicity and Thermal Properties & MISSING \\

%%%%%%%%%%%%%%%%%%%%%%%%%
%Sadayappan, Ponnuswamy & 2009007 & Code generation for sparse tensor networks & MISSING \\
Safronova, Marianna & 2209639 & Scalable and Automated Atomic Portal - Bridging the Gap Between Research Codes and User Community & 10.6084/m9.figshare.26799031 \\
Saidi , Wissam & 2003808 & Accelerating Atomistic Simulations are Extreme Conditions  & MISSING \\
Samadi, Vidya & 2320979 & Best Practices in Water Science Data Analytics: Lesson learned from CyberTraining Project & 10.6084/m9.figshare.26801080 \\
Saule, Erik & 1924057 & CS Materials: Understanding your Classes and Improving CS Education & 10.6084/m9.figshare.26510827 \\
Schaffner, David & 1931388 & Collaborative Research: Frameworks: An open source software ecosystem for plasma physics & 10.6084/m9.figshare.26799373 \\
Schreiner, Henry & 2209877 & Elements: Simplifying Compiled Python Packaging in the Sciences & 10.6084/m9.figshare.26536720 \\
Schuchart, Joseph & 1931387 & CSSI:EPEXA: Ecosystem for Programming and Executing eXtreme-scale Applications & 10.6084/m9.figshare.26540623.v1 \\
Shao, Yihan  & 2311442 & Elements: An Integrated Software Platform for Simulating Polariton Photochemical and Photophysical Processes & 10.6084/m9.figshare.26825395.v1 \\
Shephard, Mark & 2209471 & Cyberinfrastructure for Plasma Science and Space Weather Simulations & 10.6084/m9.figshare.26364754.v2 \\
Shu, Tong & 2306184 & Research Workforce Development for Deep Learning Systems in Advanced GPU Cyberinfrastructure & 10.6084/m9.figshare.26768296 \\
Simoneau, Eric & 2118302 & Data4Ecology.org — Facilitating Computational and Quantitative Skills in Undergraduate Ecology Courses & 10.6084/m9.figshare.28152800 \\
Simpson, Isla & 2311376 & Towards incorporating legacy versions of the Community Atmosphere Model within the Common Community Physics Package (CCPP) framwork.   & 10.6084/m9.figshare.26767498 \\
Simpson, Isla & 2004575 & A graphical user interface for configuring idealized experimental setups with the Community Earth System Model & 10.6084/m9.figshare.26767498 \\
Sinkovits, Robert & 2104104 & Space Use Ecology Gateway & 10.6084/m9.figshare.26608780.v1 \\
Sinkovits, Robert & 2320934 & COMPLECS: COMPrehensive Learning for end-users to Effectively utilize CyberinfraStructure  & 10.6084/m9.figshare.26608780.v1 \\
Sisneros, Robert & 2209768 & Elements: Towards A Scalable Infrastructure for Archival and Reproducible Scientific Visualizations & 10.6084/m9.figshare.26767213 \\
Snapp-Childs, Winona & 2227627 & Midwest Research Computing and Data Consortium & 10.6084/m9.figshare.26798239 \\
Son, Seung Woo & 2312982 & Estimating Silent Data Corruption Rates Using Hardware Counters & 10.6084/m9.figshare.26662687 \\
Song, Carol & 1835822 & GeoEDF: an Extensible Geospatial Data Framework towards FAIR & 10.6084/m9.figshare.26761744.v1 \\
Song, Houbing & 2309760, 2229976 & CyberTraining: Pilot: Operationalizing AI/Machine Learning for Cybersecurity Training & 10.6084/m9.figshare.26517145 \\
Srivastava, Ankit & 2321005 & Computational Materials Science Summer School - Fostering Accelerated Scientific Techniques & 10.6084/m9.figshare.26746330 \\
Stamper, John & 2209819 & Making Adaptive Experimentation EASI & 10.6084/m9.figshare.26798260.v1 \\
Stoeger, Thomas & 2410335 & A digital archive of a funding agency reveals how it cooperated with academics to support scientific innovation in a nascent field of science. & 10.6084/m9.figshare.26768224.v1 \\
Strachan, Scotty  & 2209806 & Research and Development for the NevWx Edge-to-Edge Climate Services System & 10.6084/m9.figshare.28143788 \\
Street, Rachel & 2209852 & TOM Toolkit: Enabling follow-up of Time Domain and Multi-Messenger Astrophysical Discoveries & 10.6084/m9.figshare.26539810 \\
Sun, Wenhao & 2209423 & AMMBER: The AI-enabled Microstructure Model BuildER & 10.6084/m9.figshare.26876704 \\
Sun, Ziheng & 2117834 & GeoSMART: Open Curriculum for Bootstrapping AI Adoption in Earth Sciences & MISSING \\
Sun, Hongyue & 2230025 & CyberTraining: Implementation: Small: Infrastructure Cybersecurity Curriculum Development and Training for Advanced Manufacturing Research Workforce & 10.6084/m9.figshare.26406319 \\
Szewc, Manuel & 2103889 & Modeling Hadronization with Machine Learning & 10.6084/m9.figshare.26539834 \\
\end{tabular}
}
\end{center}
\end{sidewaystable}

%%%%%%%%%%%%%%%%%%%%%%%
%  POSTER PAGE: Authors T through ZZZZZ
%%%%%%%%%%%%%%%%%%%%%%%
\pagebreak
\begin{sidewaystable}
\begin{center}
\resizebox{\textheight}{!}{
\begin{tabular}{ |l |l |l |l   }
{\bf AUTHORS: T to Z} & {\bf AWARD\#} & {\bf POSTER TITLE} & {\bf figshare DOI} \\
\hline
%%%%%%%%%%%%%%%%%%%%%%%%%
Taha, Ahmad & 2230087 & Stealthy False Data Injection Attacks on Drinking Water and Power Systems & 10.6084/m9.figshare.26662243 \\
Tajkhorshid, Emad & 2139536 & Boosting the Performance of NAMD on GPU-enabled Platforms & MISSING \\
Takabi, Daniel & 2413654 & Building Future Research Workforce in Trustworthy Artificial Intelligence (AI) & 10.6084/m9.figshare.26799499 \\
Tang, Yufei & 2320972 & Secure, Resilient Cyber-Physical Energy System Workforce Pathways via Data-Centric, Hardware-in-the-Loop Training & 10.6084/m9.figshare.28138145 \\
Taylor, Greg & 2103707 & Using Bifrost for High Speed GPU Imaging Pipelines & 10.6084/m9.figshare.26536159 \\
Thiruvathukal, George & 2104319 & Cyber Infrastructure to Enable Computer Vision Applications at the Edge Using Automated Contextual Analysis & 10.6084/m9.figshare.26530858 \\
Thiruvathukal, George & 2107020 &  Advancing Low-Power Computer Vision at the Edge & 10.6084/m9.figshare.26530858 \\
Thomas, Mary & 2017767 &  Best Practices Training Program in Cyberinfrastructure-Enabled Machine Learning (CIML) & 10.6084/m9.figshare.29474351 \\
Thomas, Mary & 2230127, 2017767 &  CIP-Fellows: Training and Developing Research Computing and Data CI Professionals & 10.6084/m9.figshare.29474351 \\
Tovar, Benjamin & 1931348 & TaskVine: A User-Level Framework for Data Intensive Scientific Applications & 10.6084/m9.figshare.26540632 \\
Turilli, Matteo & 1931512 & RADICAL-Cybertools: Middleware Building Blocks for NSF's Cyberinfrastructure Ecosystem & 10.6084/m9.figshare.26540734 \\
Turilli, Matteo & 2103986 & RHAPSODY: Runtime for Heterogeneous Applications, Service Orchestration and DYnamism & 10.6084/m9.figshare.26540734 \\

%%%%%%%%%%%%%%%%%%%%%%%%%
Van der Ven, Anton & 2311370 & Surrogate models to enable multi-scale modeling of alloys for Li-ion batteries & 10.6084/m9.figshare.26767807 \\
Verhagen, Marc & 2104025 & CSSI Elements: Towards a Robust Cyberinfrastructure for NLP-based Search and Discoverability over Scientific Literature & 10.6084/m9.figshare.26758540 \\
Vieglais, Dave & 2004815 & iSamples (Internet of Samples): Cyberinfrastructure to support transdisciplinary use of material samples & 10.6084/m9.figshare.26528062.v1 \\

%%%%%%%%%%%%%%%%%%%%%%%%%
Wade, Madeline & 2103662 & An A+ framework for multimessenger astrophysics discoveries through real-time gravitational wave detection & 10.6084/m9.figshare.26799172 \\
Walker-Loud, André & 2311431 & Preparing LQCD calculations of multi-nucleons on heterogeneous architectures & 10.6084/m9.figshare.26539786 \\
Wang, Yang & 2103958 & A linear scaling ab initio approach to the electronic transport in disordered alloys & 10.1184/R1/26763736.v1 \\
Wang, Chuang & 2417717 & Cloud Infrastructure-Enabled Training for AI in Educational Research and Assessment & 10.6084/m9.figshare.26800969 \\
Wang, Guang & 2411151, 2411152, 2411153 & MobilityNet: A Trustworthy CI Emulation Tool for Cross-Domain Mobility Data Generation and Sharing towards Multidisciplinary Innovations & 10.6084/m9.figshare.26520382.v1 \\
Wang, Jason & 2320147, 2320148 & Cyberinfrastructure-Enabled Machine Learning for Understanding and Forecasting Space Weather & 10.6084/m9.figshare.26337061 \\
%Wang, Hao & 2403398 & Distributed Reinforcement Learning with Serverless Computing & MISSING \\
White, Joseph & 2004954 & Slurm Simulator Development: Balancing Speed, Accuracy, and Maintainability & 10.6084/m9.figshare.26741788 \\
Wu, Yinghui & 2104007 & Elements: Crowdsourced Materials Data Engine for Unpublished XRD Results & 10.6084/m9.figshare.26798452 \\

%%%%%%%%%%%%%%%%%%%%%%%%%
Xu, Zhihan & 2311870 & Portable Library for Homomorphic Encrypted Machine Learning on FPGA Accelerated Cloud Cyberinfrastructure & 10.6084/m9.figshare.26540695 \\

%%%%%%%%%%%%%%%%%%%%%%%%%
Yang, Xianfeng (Terry) & 2234292 & Simulation Platform for Evaluating Autonomous Vehicle Safety on Snowy and Icy Roads & 10.6084/m9.figshare.26798920.v1 \\
Yang, Yuxin & 2209563 & High-Performance Training of GNNs and TGNNs: Leveraging Parallel Computing Architectures and Hardware Accelerators & 10.6084/m9.figshare.26540740 \\
Yu, Hui-Chia  & 2311466 & Elements: Open-Source Battery Electrode Simulation Toolkit using MFEM (BESFEM) & 10.6084/m9.figshare.26530609.v1 \\

%%%%%%%%%%%%%%%%%%%%%%%%%
Xu, Zhihan & 2311870 & Portable Library for Homomorphic Encrypted Machine Learning on FPGA Accelerated Cloud Cyberinfrastructure & 10.6084/m9.figshare.26540695 \\

%%%%%%%%%%%%%%%%%%%%%%%%%
Yang, Xianfeng (Terry) & 2234292 & Simulation Platform for Evaluating Autonomous Vehicle Safety on Snowy and Icy Roads & 10.6084/m9.figshare.26798920.v1 \\
Yang, Yuxin & 2209563 & High-Performance Training of GNNs and TGNNs: Leveraging Parallel Computing Architectures and Hardware Accelerators & 10.6084/m9.figshare.26540740 \\
Yu, Hui-Chia  & 2311466 & Elements: Open-Source Battery Electrode Simulation Toolkit using MFEM (BESFEM) & 10.6084/m9.figshare.26530609.v1 \\

%%%%%%%%%%%%%%%%%%%%%%%%%
Zabih, Ramin & 2311521 & HTML on arXiv to support the blind and visually impaired & 10.6084/m9.figshare.26540938 \\
Zender, Charlie & 2004993 & New Convention to Encode Lossy Compression Metadata for Greener Dataset Storage & 10.6084/m9.figshare.26516062 \\
Zhang, Zhao & 2401245 & Diamond: Democratizing Large Neural Network Model Training for Science & 10.6084/m9.figshare.26548312 \\
Zhang, Liqing & 2004751 & CIWARS: CyberInfrastructure for Waterborne Antibiotic Resistance Risk Surveillance & MISSING \\
Zhang, Xiangliang & 2321054 & C2D - Cybertraining for Chemical Data scientists & 10.6084/m9.figshare.26798662.v1 \\
Zhang, Xiaodong & 2310510 & Research and Development of Open Source Software Libraries for Foundational Algorithms with Hardware Accelerations & 10.6084/m9.figshare.26800852 \\
Zhang, Zhe & 2321069 & Broadening Adoption of Cyberinfrastructure and Research Workforce Development for Disaster Management & 10.6084/m9.figshare.26527999 \\
Zhang, Zhao & 2411294 & Frameworks: hpcGPT: Enhancing Computing Center User Support with HPC-enriched Generative AI & 10.6084/m9.figshare.26548312 \\

\end{tabular}
\begin{tabular}{ |l |l |l |l   }
{\bf AUTHORS: O to Z} & {\bf AWARD\#} & {\bf POSTER TITLE} & {\bf figshare DOI} \\
\hline

Name & 12345 & TItle & figshareDOI  \\

\end{tabular}
